Shrinking Without Doing Much At All

In 1952 Bing astonished the mathematical world with his wild involution on $S^3$. It has been among the most seminal examples in topology. The example depends on finding shrinking homeomorphisms of Bing's decomposition of $S^3$ into points and arcs. If Bing's original homeomorphisms are varied, Bing's original wild involution changes by conjugation, which preserves some analytic properties \cite{fs22} while altering others. In 1988, Bing published a second paper "Shrinking Without Lengthening," answering a question that one of the present authors posed to him in an effort to understand the geometry of the entire conjugacy class. In this paper we produce a counterintuitive construction, namely, a method to shrink the Bing decomposition doing almost nothing at all--neither lengthening much nor rotating much.

==> Inserts/Fig2.tex <==
\begin{tikzpicture}
	\node at (0,8.5) {\includegraphics[scale=0.7]{Figures/Fig2.png}};
    \draw (1,5.1) -- (1,4.9) -- (-1,4.5) -- (-1,12.3) -- (1,12.7) -- (1,11.9);
    \draw[dashed] (1,11.9) -- (1,8.9);
    \draw (1,8.9) -- (1,7.35);
    \draw[dashed] (1,7.35) -- (1,4.9);
    \node at (0.7,12.3) {$S^2$};

    \draw (-0.05,11.97) arc (90:270:0.35 and 1.45);
    \draw[dashed] (-0.05,11.97) arc (90:-90:0.35 and 1.45);
    \draw (-0.05,11.55) arc (90:270:0.07 and 0.25);
    \draw[dashed] (-0.05,11.55) arc (90:-90:0.07 and 0.25);
    \draw (-0.05,10.7) arc (90:270:0.07 and 0.3);
    \draw[dashed] (-0.05,10.7) arc (90:-90:0.07 and 0.3);
    \draw (-0.05,7.23) arc (90:270:0.3 and 1.1);
    \draw[dashed] (-0.05,7.23) arc (90:-90:0.3 and 1.1);
    \draw (-0.05,6.64) arc (90:270:0.1 and 0.32);
    \draw[dashed] (-0.05,6.64) arc (90:-90:0.1 and 0.32);
    \draw (-0.05, 5.73) arc (90:270:0.1 and 0.223);
    \draw[dashed] (-0.05, 5.73) arc (90:-90:0.1 and 0.223);

    \draw[<->] (0.1,11.1) -- (0.65,8.4) -- (0.1,10.2);
    \draw[<->] (0.1,5.6) -- (0.65,7.8) -- (0.1,6.6);
    \node at (0.65,8.05) {$\tld{\mathcal{T}}_2$};
    \node at (3.3,11.6) {$\tld{\mathcal{T}}_0$};
    \draw[->] (3.6,11.6) to[out=0,in=60] (3.6,11.15);
    \node at (5.7,8.7) {$\tld{\mathcal{T}}_1$};
    \draw[<->] (4.9,9) -- (5.45,8.7) -- (4.9,8.4);
    \node at (-5.7,8.7) {$\hphantom{M}$};
\end{tikzpicture}

==> Inserts/Fig3.tex <==
\begin{tikzpicture}
    \node at (-1.5,3.5) {$\tld{T}$};
    \node at (0,4.7) {$\tld{T}_0$};
    \node at (0,2.3) {$\tld{T}_1$};
    \node at (1.5,5.3) {$\tld{T}_{00}$};
    \node at (1.5,4.1) {$\tld{T}_{01}$};
    \node at (1.5,2.9) {$\tld{T}_{10}$};
    \node at (1.5,1.7) {$\tld{T}_{11}$};
    \node[rotate=45] at (-0.75,4.1) {$\longhookleftarrow$};
    \node[rotate=-45] at (-0.75,2.9) {$\longhookleftarrow$};
    \node[rotate=30] at (0.75,5) {$\hookleftarrow$};
    \node[rotate=-30] at (0.75,4.4) {$\hookleftarrow$};
    \node[rotate=30] at (0.75,2.6) {$\hookleftarrow$};
    \node[rotate=-30] at (0.75,2) {$\hookleftarrow$};
    \node at (2.5,3.5) {$\dots$};
    
    \node at (0,-2) {\includegraphics[scale=0.75]{Figures/Fig3.png}};
    \draw[line width = 0.75pt] (-2.5,1) -- (2.5,1) to[out=0,in=90] (6.3,-2) to[out=-90,in=0] (2.5,-5) -- (-2.5,-5) to[out=180,in=-90] (-6.3,-2) to[out=90,in=180] cycle;
    \draw[line width = 0.75pt] (-2,-1.5) -- (2,-1.5) arc (90:-90:0.5) -- (-2,-2.5) arc (-90:-270:0.5);
    \node at (-5.1,0.6) {$\tld{T}$};
    \node at (-5.55,-1.3) {$\tld{T}_0$};
    \node at (-5.55,-3) {$\tld{T}_1$};
    \node at (-4,0.45) {$\tld{T}_{00}$};
    \draw[->] (-3.75,0.25) -- (-3.6,0.05);
    \node at (-4.7,0) {$\tld{T}_{01}$};
    \draw[->] (-4.45,-0.1) -- (-4.1,-0.47);
    \node at (-3.9,-4.5) {$\tld{T}_{11}$};
    \draw[->] (-3.8,-4.4) -- (-3.7,-4.2);
    \node at (-4.8,-4.05) {$\tld{T}_{10}$};
    \draw[->] (-4.7,-3.95) -- (-4.4,-3.5);
\end{tikzpicture}

==> Inserts/Fig4.tex <==
\begin{tikzpicture}[scale=1.143]
    \node at (0,0) {\includegraphics[scale=0.8]{Figures/Fig4.png}};
    
    \draw (-3.15,4) -- (-3.15,0);
    \draw (-3.15,-0.5) -- (-3.15,-4);
    \draw (-1.7,4) -- (-1.7,0);
    \draw (-1.7,-0.5) -- (-1.7,-4);
    \draw (-0.35,4) -- (-0.35,0);
    \draw (-0.35,-0.5) -- (-0.35,-4);
    \draw (1,4) -- (1,0);
    \draw (1,-0.5) -- (1,-4);
    \draw (2.35,4) -- (2.35,0);
    \draw (2.35,-0.5) -- (2.35,-4);
    \draw (3.75,4) -- (3.75,0);
    \draw (3.75,-0.5) -- (3.75,-4);
    
    \node at (5,-2.3) {etc.};
    \node at (5.6,3.6) {$T_1$};
    \node at (-5.75,3.5) {$T_0$};
    \node at (-2.6,0) {\footnotesize{$T_{00}$}};
    \draw[->] (-2.6,0.15) -- (-2.55,0.42);
    \node at (-2.05,0) {\footnotesize{$T_{01}$}};
    \draw[->] (-2.15,0.15) -- (-2.2,0.39);
    \node at (1.3,2.3) {\footnotesize{$T_{00}$}};
    \draw[->] (1.3,2.15) -- (1.4,1.95);
    \node at (1.9,2.3) {\footnotesize{$T_{01}$}};
    \draw[->] (1.9,2.15) -- (1.8,1.9);
    \node at (-3,0.57) {$\dots$};
    \node at (-1.8,0.55) {$\dots$};
    \node at (-1.4,3.43) {$\dots$};
    \node at (-0.3,3.4) {$\dots$};
    \node at (1.1,1.7) {$\dots$};
    \node at (2.1,1.7) {$\dots$};
    \node at (2.4,2.8) {$\dots$};
    \node at (3.45,2.75) {$\dots$};
    
    \node at (3.1,-3.85) {$T_{01}$};
    \node at (-5.8,-1.1) {$T_{00}$};
    \node at (0.05,-2.25) {\footnotesize{$T_{000}$}};
    \draw[->] (0.1,-2.4) -- (0.35,-2.55);
    \node at (0.7,-2.15) {\footnotesize{$T_{001}$}};
    \draw[->] (0.7,-2.3)-- (0.65,-2.55);
    \node at (-1.3,-4.2) {\footnotesize{$T_{011}$}};
    \draw[->] (-1.3,-4.1) -- (-1.2,-3.87);
    \node at (-0.6,-4.2) {\footnotesize{$T_{010}$}};
    \draw[->] (-0.8,-4) -- (-0.95,-3.8);
    \node at (-2.8,-3.01) {\footnotesize{$\dots$}};
    \node at (-2.2,-3.01) {\footnotesize{$\dots$}};
    \node at (-1.4,-3.74) {\footnotesize{$\dots$}};
    \node at (-0.8,-3.75) {\footnotesize{$\dots$}};
    \node at (0.2,-2.68) {\footnotesize{$\dots$}};
    \node at (0.8,-2.65) {\footnotesize{$\dots$}};
    \node at (1.35,-3.31) {\footnotesize{$\dots$}};
    \node at (2,-3.31) {\footnotesize{$\dots$}};
\end{tikzpicture}

==> Inserts/Fig6.tex <==
\begin{tikzpicture}
    \node at (0,0) {\includegraphics[scale=0.6]{Figures/Fig6.png}};
    \draw (-4.6,1.5) -- (4.6,1.5) arc (90:-90:1.5) -- (-4.6,-1.5) arc (-90:-270:1.5);
    \draw (-4,0.07) -- (4,0.07) arc (90:-90:0.2) -- (-4,-0.33) arc (-90:-270:0.2);
    
    \draw[->] (-6,-2) -- (6.5,-2);
    \node at (6.7,-1.6) {$x$-axis};
    \draw (6,-1.8) -- (6,-2.2);
    \node at (6,-2.5) {1};
    \draw (-6,-1.8) -- (-6,-2.2);
    \node at (-6,-2.5) {0};
    \draw (-1.8,-2.2) -- (-1.8,-1.8);
    \node at (-1.8,-2.5) {$\frac{1}{3}$};
    \draw (2.9,-1.8) -- (2.9,-2.2);
    \node at (2.9,-2.5) {$\frac{3}{4}$};
    
    \node at (-3,1.8) {$T_0$};
    \draw[->] (-3,1.6) -- (-2.9,1.15);
    \node at (0,1.8) {$T_\varnothing$};
    \node at (3,1.8) {$T_1$};
    \draw[->] (2.9,1.6) -- (2.8,1.15);
\end{tikzpicture}

==> Inserts/Fig7.tex <==
\begin{tikzpicture}
    \draw (-6,0) -- (6,0);
    \draw[fill=black] (-6,0) circle (0.25ex);
    \draw[fill=black] (-3.75,0) circle (0.25ex);
    \draw[fill=black] (-1.5,0) circle (0.25ex);
    \draw[fill=black] (2.5,0) circle (0.25ex);
    \draw[fill=black] (4.25,0) circle (0.25ex);
    \draw[fill=black] (6,0) circle (0.25ex);
    
    \node at (-6,-0.3) {$2c-a$};
    \node at (-3.75,-0.3) {$c$};
    \node at (-1.5,-0.3) {$a$};
    \node at (2.5,-0.3) {$b$};
    \node at (4.25,-0.3) {$d$};
    \node at (6,-0.3) {$2d-b$};
    \draw[->] (2,-1) -- (4.05,-1) arc (-90:90:0.2) -- (-1.9,-0.6);
    \draw[->] (-2,-0.6) -- (-3.55,-0.6) arc (90:270:0.2) -- (1.9,-1);
    \node at (-1.5,-1.3) {$f_{\sigma0}$};
    \node at (3,-1.3) {$f_{\sigma1}$};
    
    \node at (-1.25,-2.5) {$f_{\sigma0}: [2c-a,b] \ra [0,1]$};
    \node at (0,-3.1) {$f_{\sigma0}(x) = f_\sigma(-x + 2c),\ 2c-a \leq x \leq c$};
    \node at (-0.6,-3.7) {$f_{\sigma0}(x) = f_\sigma(x),\ c \leq x \leq b$, and};
    \node at (-1.25,-4.3) {$f_{\sigma1}: [a,2d-b] \ra [0,1]$};
    \node at (-1.05,-4.9) {$f_{\sigma1}(x) = f_\sigma(x),\ a \leq x \leq d$};
    \node at (0,-5.5) {$f_{\sigma1}(x) = f_\sigma(-x + 2d),\ d \leq x \leq 2d-b$};
\end{tikzpicture}

==> Inserts/Fig8.tex <==
\begin{tikzpicture}[scale=1.4]
    \draw (0,3) -- (0,-0.2);
    \draw (-0.2,0) -- (5,0);
    \node at (0,-0.4) {$c_\tau$};
    \draw (3.75,0.2) -- (3.75,-0.2);
    \node at (3.75,-0.4) {$d_\tau$};
    \draw (0,1) -- (0.5,0.5) -- (1.5,1.5) -- (2,1) -- (2.5,1.5) -- (2.75,1.25) -- (3.25,1.75) -- (3.75,1.25);
    
    \draw (0,-1) -- (0,-4.2);
    \draw (-0.2,-4) -- (5,-4);
    \node at (0,-4.4) {$c_\tau$};
    \draw (1.25,-3.8) -- (1.25,-4.2);
    \node at (1.25,-4.4) {$c_{\tau^\pr}$};
    \draw (3.75,-3.8) -- (3.75,-4.2);
    \node at (3.75,-4.4) {$d_\tau$};
    \draw (4.5,-3.8) -- (4.5,-4.2);
    \node at (4.5,-4.4) {$d_{\tau^\pr}$};
    \draw (1.25,-2.75) -- (1.5,-2.5) -- (2,-3) -- (2.5,-2.5) -- (2.75,-2.75) -- (3.25,-2.25) -- (3.75,-2.75) -- (3.8,-2.7) -- (3.85,-2.75) -- (3.9,-2.7) -- (3.95,-2.75) -- (4,-2.7) -- (4.05,-2.75) -- (4.1,-2.7) -- (4.15,-2.75) -- (4.2,-2.7) -- (4.25,-2.75) -- (4.3,-2.7) -- (4.35,-2.75) -- (4.4,-2.7) -- (4.45,-2.75) -- (4.5,-2.7);
    \node at (4.5,-2.75) {$]$};
    \node at (5.2,-2.8) {$< \epsilon_{D_{\tau, \tau^\pr}}$};
\end{tikzpicture}

==> Inserts/Fig9.tex <==
\begin{tikzpicture}[scale=1.4]
    \draw (0,0) -- (8,0);
    \draw (5,-1.5) -- (5,5);
    \draw (-1.1,0.05) arc (-76:-20:7.9);
    \draw (-0.7,0) arc (-74:-20:8.1);
    \draw (-0.3,-0.05) arc (-72:-20:8.3);
    \draw (0.1,-0.1) arc (-70:-20:8.5);
    \draw (0.5,-0.15) arc (-68:-20:8.7);
    \draw (0.9,-0.2) arc (-66:-20:8.9);
    \draw (1.3,-0.25) arc (-64:-20:9.1);
    \draw (1.7,-0.3) arc (-62:-20:9.3);
    \draw (2.1,-0.35) arc (-60:-20:9.5);
    \draw (2.5,-0.4) arc (-58:-20:9.7);
    \draw (2.9,-0.4) arc (-56:-20:9.9);
    \draw (3.3,-0.4) arc (-54:-20:10.1);
    \draw (3.7,-0.4) arc (-52:-20:10.3);
    \draw (4.1,-0.4) arc (-50:-20:10.5);
    \draw (4.5,-0.4) arc (-48:-20:10.7);
    \draw (4.9,-0.4) arc (-46:-20:10.9);
    
    \draw[fill=black] (3.32,3) circle (0.2ex);
    \node at (2.8,3.1) {$(c_\tau, d_\tau)$};
    \draw (2.2,1.53) -- (4.42,4.4);
    \draw[fill=black] (2.2,1.53) circle (0.2ex);
    \node at (1.5,1.6) {$(c_{\tau 0}, d_{\tau 0})$};
    \draw[fill=black] (4.42,4.4) circle (0.2ex);
    \node at (3.7, 4.5) {$(c_{\tau 1}, d_{\tau 1})$};
    \draw (0.85,0.43) -- (3.57,2.6);
    \draw (3.8,2.9) -- (4.73,5.1);
    \node at (6.6,-0.5) {$(c_\tau + \frac{1}{3}(t-c_\tau),$};
    \node at (7,-0.9) {$c_\tau + \frac{2}{3}(t - c_\tau)$};
    \draw[->] (5.5,-0.4) -- (5.1,-0.1);
    
    \node at (4.2,-2.2) {Blow-up view};
    \draw (2.9,-5.2) arc (-70:-20:3);
    \draw (3.2,-5.3) -- (4.9,-3.6);
    \draw (3,-5.38) arc (-70:-15:3.3);
    \draw (2.3,-5.68) arc (-85:-2:3.4);
    \draw (2.4,-5.67) -- (4.34,-4.77);
    \draw (4.5,-4.6) -- (5.3,-2.6);
    \draw[fill=black] (4,-4.5) circle (0.2ex);
    \draw[fill=black] (3.2,-5.3) circle (0.2ex);
    \draw[fill=black] (4.9,-3.6) circle (0.2ex);
    \draw[fill=black] (4.34,-4.77) circle (0.2ex);
    \draw[fill=black] (4.5,-4.6) circle (0.2ex);
    \node at (3.3,-4.3) {$(c_{\tau 0}, d_{\tau 0})$};
    \node at (2.1,-5.15) {$(c_{\tau 00}, d_{\tau 00})$};
    \node at (4.3,-3.2) {$(c_{\tau 01}, d_{\tau 01})$};
    \node at (5.2,-5) {$(c_{\tau 001}, d_{\tau 001})$};
    \node at (5.55,-4.6) {$(c_{\tau 010}, d_{\tau 010})$};
\end{tikzpicture}

==> Shrinking Without Doing Much/Inserts/Fig2.tex <==
\begin{tikzpicture}
	\node at (0,8.5) {\includegraphics[scale=0.7]{Figures/Fig2.png}};
    \draw (1,5.1) -- (1,4.9) -- (-1,4.5) -- (-1,12.3) -- (1,12.7) -- (1,11.9);
    \draw[dashed] (1,11.9) -- (1,8.9);
    \draw (1,8.9) -- (1,7.35);
    \draw[dashed] (1,7.35) -- (1,4.9);
    \node at (0.7,12.3) {$S^2$};

    \draw (-0.05,11.97) arc (90:270:0.35 and 1.45);
    \draw[dashed] (-0.05,11.97) arc (90:-90:0.35 and 1.45);
    \draw (-0.05,11.55) arc (90:270:0.07 and 0.25);
    \draw[dashed] (-0.05,11.55) arc (90:-90:0.07 and 0.25);
    \draw (-0.05,10.7) arc (90:270:0.07 and 0.3);
    \draw[dashed] (-0.05,10.7) arc (90:-90:0.07 and 0.3);
    \draw (-0.05,7.23) arc (90:270:0.3 and 1.1);
    \draw[dashed] (-0.05,7.23) arc (90:-90:0.3 and 1.1);
    \draw (-0.05,6.64) arc (90:270:0.1 and 0.32);
    \draw[dashed] (-0.05,6.64) arc (90:-90:0.1 and 0.32);
    \draw (-0.05, 5.73) arc (90:270:0.1 and 0.223);
    \draw[dashed] (-0.05, 5.73) arc (90:-90:0.1 and 0.223);

    \draw[<->] (0.1,11.1) -- (0.65,8.4) -- (0.1,10.2);
    \draw[<->] (0.1,5.6) -- (0.65,7.8) -- (0.1,6.6);
    \node at (0.65,8.05) {$\tld{\mathcal{T}}_2$};
    \node at (3.3,11.6) {$\tld{\mathcal{T}}_0$};
    \draw[->] (3.6,11.6) to[out=0,in=60] (3.6,11.15);
    \node at (5.7,8.7) {$\tld{\mathcal{T}}_1$};
    \draw[<->] (4.9,9) -- (5.45,8.7) -- (4.9,8.4);
    \node at (-5.7,8.7) {$\hphantom{M}$};
\end{tikzpicture}

==> Shrinking Without Doing Much/Inserts/Fig3.tex <==
\begin{tikzpicture}
    \node at (-1.5,3.5) {$\tld{T}$};
    \node at (0,4.7) {$\tld{T}_0$};
    \node at (0,2.3) {$\tld{T}_1$};
    \node at (1.5,5.3) {$\tld{T}_{00}$};
    \node at (1.5,4.1) {$\tld{T}_{01}$};
    \node at (1.5,2.9) {$\tld{T}_{10}$};
    \node at (1.5,1.7) {$\tld{T}_{11}$};
    \node[rotate=45] at (-0.75,4.1) {$\longhookleftarrow$};
    \node[rotate=-45] at (-0.75,2.9) {$\longhookleftarrow$};
    \node[rotate=30] at (0.75,5) {$\hookleftarrow$};
    \node[rotate=-30] at (0.75,4.4) {$\hookleftarrow$};
    \node[rotate=30] at (0.75,2.6) {$\hookleftarrow$};
    \node[rotate=-30] at (0.75,2) {$\hookleftarrow$};
    \node at (2.5,3.5) {$\dots$};
    
    \node at (0,-2) {\includegraphics[scale=0.75]{Figures/Fig3.png}};
    \draw[line width = 0.75pt] (-2.5,1) -- (2.5,1) to[out=0,in=90] (6.3,-2) to[out=-90,in=0] (2.5,-5) -- (-2.5,-5) to[out=180,in=-90] (-6.3,-2) to[out=90,in=180] cycle;
    \draw[line width = 0.75pt] (-2,-1.5) -- (2,-1.5) arc (90:-90:0.5) -- (-2,-2.5) arc (-90:-270:0.5);
    \node at (-5.1,0.6) {$\tld{T}$};
    \node at (-5.55,-1.3) {$\tld{T}_0$};
    \node at (-5.55,-3) {$\tld{T}_1$};
    \node at (-4,0.45) {$\tld{T}_{00}$};
    \draw[->] (-3.75,0.25) -- (-3.6,0.05);
    \node at (-4.7,0) {$\tld{T}_{01}$};
    \draw[->] (-4.45,-0.1) -- (-4.1,-0.47);
    \node at (-3.9,-4.5) {$\tld{T}_{11}$};
    \draw[->] (-3.8,-4.4) -- (-3.7,-4.2);
    \node at (-4.8,-4.05) {$\tld{T}_{10}$};
    \draw[->] (-4.7,-3.95) -- (-4.4,-3.5);
\end{tikzpicture}

==> Shrinking Without Doing Much/Inserts/Fig4.tex <==
\begin{tikzpicture}[scale=1.143]
    \node at (0,0) {\includegraphics[scale=0.8]{Figures/Fig4.png}};
    
    \draw (-3.15,4) -- (-3.15,0);
    \draw (-3.15,-0.5) -- (-3.15,-4);
    \draw (-1.7,4) -- (-1.7,0);
    \draw (-1.7,-0.5) -- (-1.7,-4);
    \draw (-0.35,4) -- (-0.35,0);
    \draw (-0.35,-0.5) -- (-0.35,-4);
    \draw (1,4) -- (1,0);
    \draw (1,-0.5) -- (1,-4);
    \draw (2.35,4) -- (2.35,0);
    \draw (2.35,-0.5) -- (2.35,-4);
    \draw (3.75,4) -- (3.75,0);
    \draw (3.75,-0.5) -- (3.75,-4);
    
    \node at (5,-2.3) {etc.};
    \node at (5.6,3.6) {$T_1$};
    \node at (-5.75,3.5) {$T_0$};
    \node at (-2.6,0) {\footnotesize{$T_{00}$}};
    \draw[->] (-2.6,0.15) -- (-2.55,0.42);
    \node at (-2.05,0) {\footnotesize{$T_{01}$}};
    \draw[->] (-2.15,0.15) -- (-2.2,0.39);
    \node at (1.3,2.3) {\footnotesize{$T_{00}$}};
    \draw[->] (1.3,2.15) -- (1.4,1.95);
    \node at (1.9,2.3) {\footnotesize{$T_{01}$}};
    \draw[->] (1.9,2.15) -- (1.8,1.9);
    \node at (-3,0.57) {$\dots$};
    \node at (-1.8,0.55) {$\dots$};
    \node at (-1.4,3.43) {$\dots$};
    \node at (-0.3,3.4) {$\dots$};
    \node at (1.1,1.7) {$\dots$};
    \node at (2.1,1.7) {$\dots$};
    \node at (2.4,2.8) {$\dots$};
    \node at (3.45,2.75) {$\dots$};
    
    \node at (3.1,-3.85) {$T_{01}$};
    \node at (-5.8,-1.1) {$T_{00}$};
    \node at (0.05,-2.25) {\footnotesize{$T_{000}$}};
    \draw[->] (0.1,-2.4) -- (0.35,-2.55);
    \node at (0.7,-2.15) {\footnotesize{$T_{001}$}};
    \draw[->] (0.7,-2.3)-- (0.65,-2.55);
    \node at (-1.3,-4.2) {\footnotesize{$T_{011}$}};
    \draw[->] (-1.3,-4.1) -- (-1.2,-3.87);
    \node at (-0.6,-4.2) {\footnotesize{$T_{010}$}};
    \draw[->] (-0.8,-4) -- (-0.95,-3.8);
    \node at (-2.8,-3.01) {\footnotesize{$\dots$}};
    \node at (-2.2,-3.01) {\footnotesize{$\dots$}};
    \node at (-1.4,-3.74) {\footnotesize{$\dots$}};
    \node at (-0.8,-3.75) {\footnotesize{$\dots$}};
    \node at (0.2,-2.68) {\footnotesize{$\dots$}};
    \node at (0.8,-2.65) {\footnotesize{$\dots$}};
    \node at (1.35,-3.31) {\footnotesize{$\dots$}};
    \node at (2,-3.31) {\footnotesize{$\dots$}};
\end{tikzpicture}

==> Shrinking Without Doing Much/Inserts/Fig6.tex <==
\begin{tikzpicture}
    \node at (0,0) {\includegraphics[scale=0.6]{Figures/Fig6.png}};
    \draw (-4.6,1.5) -- (4.6,1.5) arc (90:-90:1.5) -- (-4.6,-1.5) arc (-90:-270:1.5);
    \draw (-4,0.07) -- (4,0.07) arc (90:-90:0.2) -- (-4,-0.33) arc (-90:-270:0.2);
    
    \draw[->] (-6,-2) -- (6.5,-2);
    \node at (6.7,-1.6) {$x$-axis};
    \draw (6,-1.8) -- (6,-2.2);
    \node at (6,-2.5) {1};
    \draw (-6,-1.8) -- (-6,-2.2);
    \node at (-6,-2.5) {0};
    \draw (-1.8,-2.2) -- (-1.8,-1.8);
    \node at (-1.8,-2.5) {$\frac{1}{3}$};
    \draw (2.9,-1.8) -- (2.9,-2.2);
    \node at (2.9,-2.5) {$\frac{3}{4}$};
    
    \node at (-3,1.8) {$T_0$};
    \draw[->] (-3,1.6) -- (-2.9,1.15);
    \node at (0,1.8) {$T_\varnothing$};
    \node at (3,1.8) {$T_1$};
    \draw[->] (2.9,1.6) -- (2.8,1.15);
\end{tikzpicture}

==> Shrinking Without Doing Much/Inserts/Fig7.tex <==
\begin{tikzpicture}
    \draw (-6,0) -- (6,0);
    \draw[fill=black] (-6,0) circle (0.25ex);
    \draw[fill=black] (-3.75,0) circle (0.25ex);
    \draw[fill=black] (-1.5,0) circle (0.25ex);
    \draw[fill=black] (2.5,0) circle (0.25ex);
    \draw[fill=black] (4.25,0) circle (0.25ex);
    \draw[fill=black] (6,0) circle (0.25ex);
    
    \node at (-6,-0.3) {$2c-a$};
    \node at (-3.75,-0.3) {$c$};
    \node at (-1.5,-0.3) {$a$};
    \node at (2.5,-0.3) {$b$};
    \node at (4.25,-0.3) {$d$};
    \node at (6,-0.3) {$2d-b$};
    \draw[->] (2,-1) -- (4.05,-1) arc (-90:90:0.2) -- (-1.9,-0.6);
    \draw[->] (-2,-0.6) -- (-3.55,-0.6) arc (90:270:0.2) -- (1.9,-1);
    \node at (-1.5,-1.3) {$f_{\sigma0}$};
    \node at (3,-1.3) {$f_{\sigma1}$};
    
    \node at (-1.25,-2.5) {$f_{\sigma0}: [2c-a,b] \ra [0,1]$};
    \node at (0,-3.1) {$f_{\sigma0}(x) = f_\sigma(-x + 2c),\ 2c-a \leq x \leq c$};
    \node at (-0.6,-3.7) {$f_{\sigma0}(x) = f_\sigma(x),\ c \leq x \leq b$, and};
    \node at (-1.25,-4.3) {$f_{\sigma1}: [a,2d-b] \ra [0,1]$};
    \node at (-1.05,-4.9) {$f_{\sigma1}(x) = f_\sigma(x),\ a \leq x \leq d$};
    \node at (0,-5.5) {$f_{\sigma1}(x) = f_\sigma(-x + 2d),\ d \leq x \leq 2d-b$};
\end{tikzpicture}

==> Shrinking Without Doing Much/Inserts/Fig8.tex <==
\begin{tikzpicture}[scale=1.4]
    \draw (0,3) -- (0,-0.2);
    \draw (-0.2,0) -- (5,0);
    \node at (0,-0.4) {$c_\tau$};
    \draw (3.75,0.2) -- (3.75,-0.2);
    \node at (3.75,-0.4) {$d_\tau$};
    \draw (0,1) -- (0.5,0.5) -- (1.5,1.5) -- (2,1) -- (2.5,1.5) -- (2.75,1.25) -- (3.25,1.75) -- (3.75,1.25);
    
    \draw (0,-1) -- (0,-4.2);
    \draw (-0.2,-4) -- (5,-4);
    \node at (0,-4.4) {$c_\tau$};
    \draw (1.25,-3.8) -- (1.25,-4.2);
    \node at (1.25,-4.4) {$c_{\tau^\pr}$};
    \draw (3.75,-3.8) -- (3.75,-4.2);
    \node at (3.75,-4.4) {$d_\tau$};
    \draw (4.5,-3.8) -- (4.5,-4.2);
    \node at (4.5,-4.4) {$d_{\tau^\pr}$};
    \draw (1.25,-2.75) -- (1.5,-2.5) -- (2,-3) -- (2.5,-2.5) -- (2.75,-2.75) -- (3.25,-2.25) -- (3.75,-2.75) -- (3.8,-2.7) -- (3.85,-2.75) -- (3.9,-2.7) -- (3.95,-2.75) -- (4,-2.7) -- (4.05,-2.75) -- (4.1,-2.7) -- (4.15,-2.75) -- (4.2,-2.7) -- (4.25,-2.75) -- (4.3,-2.7) -- (4.35,-2.75) -- (4.4,-2.7) -- (4.45,-2.75) -- (4.5,-2.7);
    \node at (4.5,-2.75) {$]$};
    \node at (5.2,-2.8) {$< \epsilon_{D_{\tau, \tau^\pr}}$};
\end{tikzpicture}

==> Shrinking Without Doing Much/Inserts/Fig9.tex <==
\begin{tikzpicture}[scale=1.4]
    \draw (0,0) -- (8,0);
    \draw (5,-1.5) -- (5,5);
    \draw (-1.1,0.05) arc (-76:-20:7.9);
    \draw (-0.7,0) arc (-74:-20:8.1);
    \draw (-0.3,-0.05) arc (-72:-20:8.3);
    \draw (0.1,-0.1) arc (-70:-20:8.5);
    \draw (0.5,-0.15) arc (-68:-20:8.7);
    \draw (0.9,-0.2) arc (-66:-20:8.9);
    \draw (1.3,-0.25) arc (-64:-20:9.1);
    \draw (1.7,-0.3) arc (-62:-20:9.3);
    \draw (2.1,-0.35) arc (-60:-20:9.5);
    \draw (2.5,-0.4) arc (-58:-20:9.7);
    \draw (2.9,-0.4) arc (-56:-20:9.9);
    \draw (3.3,-0.4) arc (-54:-20:10.1);
    \draw (3.7,-0.4) arc (-52:-20:10.3);
    \draw (4.1,-0.4) arc (-50:-20:10.5);
    \draw (4.5,-0.4) arc (-48:-20:10.7);
    \draw (4.9,-0.4) arc (-46:-20:10.9);
    
    \draw[fill=black] (3.32,3) circle (0.2ex);
    \node at (2.8,3.1) {$(c_\tau, d_\tau)$};
    \draw (2.2,1.53) -- (4.42,4.4);
    \draw[fill=black] (2.2,1.53) circle (0.2ex);
    \node at (1.5,1.6) {$(c_{\tau 0}, d_{\tau 0})$};
    \draw[fill=black] (4.42,4.4) circle (0.2ex);
    \node at (3.7, 4.5) {$(c_{\tau 1}, d_{\tau 1})$};
    \draw (0.85,0.43) -- (3.57,2.6);
    \draw (3.8,2.9) -- (4.73,5.1);
    \node at (6.6,-0.5) {$(c_\tau + \frac{1}{3}(t-c_\tau),$};
    \node at (7,-0.9) {$c_\tau + \frac{2}{3}(t - c_\tau)$};
    \draw[->] (5.5,-0.4) -- (5.1,-0.1);
    
    \node at (4.2,-2.2) {Blow-up view};
    \draw (2.9,-5.2) arc (-70:-20:3);
    \draw (3.2,-5.3) -- (4.9,-3.6);
    \draw (3,-5.38) arc (-70:-15:3.3);
    \draw (2.3,-5.68) arc (-85:-2:3.4);
    \draw (2.4,-5.67) -- (4.34,-4.77);
    \draw (4.5,-4.6) -- (5.3,-2.6);
    \draw[fill=black] (4,-4.5) circle (0.2ex);
    \draw[fill=black] (3.2,-5.3) circle (0.2ex);
    \draw[fill=black] (4.9,-3.6) circle (0.2ex);
    \draw[fill=black] (4.34,-4.77) circle (0.2ex);
    \draw[fill=black] (4.5,-4.6) circle (0.2ex);
    \node at (3.3,-4.3) {$(c_{\tau 0}, d_{\tau 0})$};
    \node at (2.1,-5.15) {$(c_{\tau 00}, d_{\tau 00})$};
    \node at (4.3,-3.2) {$(c_{\tau 01}, d_{\tau 01})$};
    \node at (5.2,-5) {$(c_{\tau 001}, d_{\tau 001})$};
    \node at (5.55,-4.6) {$(c_{\tau 010}, d_{\tau 010})$};
\end{tikzpicture}
